Passive Self-Interference Suppression for Full-Duplex Infrastructure Nodes

Recent research results have demonstrated the feasibility of full-duplex wireless communication for short-range links. Although the focus of the previous works has been active cancellation of the self-interference signal, a majority of the overall self-interference suppression is often due to passive suppression, i.e., isolation of the transmit and receive antennas. We present a measurement-based study of the capabilities and limitations of three key mechanisms for passive self-interference suppression: directional isolation, absorptive shielding, and cross-polarization. The study demonstrates that more than 70 dB of passive suppression can be achieved in certain environments, but also establishes two results on the limitations of passive suppression: (1) environmental reflections limit the amount of passive suppression that can be achieved, and (2) passive suppression, in general, increases the frequency selectivity of the residual self-interference signal. These results suggest two design implications: (1) deployments of full-duplex infrastructure nodes should minimize near-antenna reflectors, and (2) active cancellation in concatenation with passive suppression should employ higher-order filters or per-subcarrier cancellation.

==> CBW.tex <==
{
\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.32\textwidth,
height=0.25\textwidth,
xmin=20, xmax=80,
ymin=0, ymax=25,
xlabel={Direct-path suppression (dB)},
ylabel={Coherence BW, $B_{C}$ (MHz)},
ylabel near ticks,
xlabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
mark size=3,
every axis plot post/.append style={semithick},
legend entries={
Anechoic: ${\sf \emptyset}$,
Anechoic: ${\sf A}$,
Anechoic: ${\sf D}$,
Anechoic: ${\sf DA}$,
Anechoic: ${\sf DC}$,
Anechoic: ${\sf DCA}$,
Room: ${\sf \emptyset}$,
Room: ${\sf A}$,
Room: ${\sf D}$,
Room: ${\sf DA}$,
Room: ${\sf DC}$,
Room: ${\sf DCA}$,
},
legend style={at={(1.07,1.0)},anchor=north west,nodes=right}
]
%
\addplot+[only marks] [color=KeynoteRed, mark=o]
table [x = directPathSuppression, y = CBW]{./DocData/ChamberO.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=asterisk]
table [x = directPathSuppression, y = CBW]{./DocData/ChamberOA.dat};
%cluster around 50 is single-layer absorber, cluster around 65 is two layer absorber with metallic shield. May want to delete these points. 
%
\addplot+[only marks] [color=KeynoteRed,  mark=x]
table [x = directPathSuppression, y = CBW]{./DocData/ChamberD.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=+]
table [x = directPathSuppression, y = CBW]{./DocData/ChamberDA.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=asterisk]
table [x = directPathSuppression, y = CBW]{./DocData/ChamberDC.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=triangle]
table [x = directPathSuppression, y = CBW]{./DocData/ChamberDCA.dat};
%
%
%
\addplot+[only marks] [color=KeynoteBlue!40, mark=o]
table [x = directPathSuppression, y = CBW]{./DocData/RoomO.dat};
%
\addplot+[only marks] [color=KeynoteBlue!40,  mark=asterisk]
table [x = directPathSuppression, y = CBW]{./DocData/RoomOA.dat};
%
\addplot+[only marks] [color=KeynoteBlue!40,  mark=x]
table [x = directPathSuppression, y = CBW]{./DocData/RoomD.dat};
%
\addplot+[only marks] [color=KeynoteBlue!40,  mark=+]
table [x = directPathSuppression, y = CBW]{./DocData/RoomDA.dat};
%
\addplot+[only marks] [color=KeynoteBlue!40,  mark=asterisk]
table [x = directPathSuppression, y = CBW]{./DocData/RoomDC.dat};
%
\addplot+[only marks] [color=KeynoteBlue!40,  mark=triangle]
table [x = directPathSuppression, y = CBW]{./DocData/RoomDCA.dat};
%
\end{axis}
\end{tikzpicture}
}

==> CBW_2Col.tex <==
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.41\textwidth,
height=0.30\textwidth,
xmin=20, xmax=80,
ymin=0, ymax=25,
xlabel={Direct-path suppression (dB)},
ylabel={Coherence BW, $B_{C}$ (MHz)},
ylabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
mark size=3,
every axis plot post/.append style={semithick},
legend columns = 2,
legend entries={
Anechoic: ${\sf \emptyset}$,
Room: ${\sf \emptyset}$,
Anechoic: ${\sf A}$,
Room: ${\sf A}$,
Anechoic: ${\sf D}$,
Room: ${\sf D}$,
Anechoic: ${\sf DA}$,
Room: ${\sf DA}$,
Anechoic: ${\sf DC}$,
Room: ${\sf DC}$,
Anechoic: ${\sf DCA}$,
Room: ${\sf DCA}$,
},
legend style={at={(1.0,1.02)},anchor=south east,nodes=right}
]
%
\addplot+[only marks] [color=KeynoteRed, mark=o]
table [x = directPathSuppression, y = CBW]{./DocData/ChamberO.dat};
%
\addplot+[only marks] [color=KeynoteBlue!60, mark=o]
table [x = directPathSuppression, y = CBW]{./DocData/RoomO.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=asterisk]
table [x = directPathSuppression, y = CBW]{./DocData/ChamberOA.dat};
%cluster around 50 is single-layer absorber, cluster around 65 is two layer absorber with metallic shield. May want to delete these points. 
%
\addplot+[only marks] [color=KeynoteBlue!60,  mark=asterisk]
table [x = directPathSuppression, y = CBW]{./DocData/RoomOA.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=x]
table [x = directPathSuppression, y = CBW]{./DocData/ChamberD.dat};
%
\addplot+[only marks] [color=KeynoteBlue!60,  mark=x]
table [x = directPathSuppression, y = CBW]{./DocData/RoomD.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=+]
table [x = directPathSuppression, y = CBW]{./DocData/ChamberDA.dat};
%
\addplot+[only marks] [color=KeynoteBlue!60,  mark=+]
table [x = directPathSuppression, y = CBW]{./DocData/RoomDA.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=asterisk]
table [x = directPathSuppression, y = CBW]{./DocData/ChamberDC.dat};
%
\addplot+[only marks] [color=KeynoteBlue!60,  mark=asterisk]
table [x = directPathSuppression, y = CBW]{./DocData/RoomDC.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=triangle]
table [x = directPathSuppression, y = CBW]{./DocData/ChamberDCA.dat};
%
\addplot+[only marks] [color=KeynoteBlue!60,  mark=triangle]
table [x = directPathSuppression, y = CBW]{./DocData/RoomDCA.dat};
%
\end{axis}
\end{tikzpicture}


==> CDFs.tex <==
\begin{tikzpicture}
\pgfplotsset{ height=1.9in, width=2.2in}
\begin{axis}[%
scale only axis,
xlabel={Self-interference Suppression (dB)},
xlabel near ticks,
xmin = 55, xmax = 100, ymin = 0, ymax=1,
ylabel={Empirical CDF},
ylabel near ticks,
%ylabel shift={-.75 em},
grid = major,
axis on top,
axis on top,
title = {\ },
legend entries={ 
	\small w/o Cross-pol: Passive, 
	\small w/ Cross-pol: Passive,
	\small w/o Cross-pol: Active,
	\small w/ Cross-pol: Active
},
legend style={ at={(0.5,-0.4)},anchor=center,nodes=right},
%legend style={ at={(0.02,0.25)},anchor=south west,nodes=right},
%legend style={ at={(0.90,0.02)},anchor=south west,nodes=right},
ytick = {0,0.25,0.5, 0.75, 1},
%ytick = {-100,-50,...,100}
]
%
\addplot+[const plot, color=KeynoteBlue!50, mark = \empty, line width=1.5pt, mark size = 1.8pt, densely dashed]
	table [x = x, y = y]{./DocData/passiveCopolCDF.dat};
%
\addplot+[const plot,color=KeynoteRed, mark = \empty, line width=1.5pt, mark size = 1.8pt, densely dashed]
	table [x = x, y = y]{./DocData/passiveCrosspolCDF.dat};
%
\addplot+[const plot,color=KeynoteBlue!50, mark = \empty, line width=1.5pt, mark size = 1.8pt]
	table [x = x, y = y]{./DocData/activeCopolCDF.dat};
%
\addplot+[const plot,color=KeynoteRed, mark = \empty, line width=1.5pt, mark size = 1.8pt]
	table [x = x, y = y]{./DocData/activeCrosspolCDF.dat};
\end{axis}
%


\end{tikzpicture}


==> DelaySpread.tex <==
{
\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.32\textwidth,
height=0.25\textwidth,
xmin=20, xmax=80,
ymin=0, ymax=35,
xlabel={Direct-path suppression (dB)},
ylabel={Required taps},
ylabel near ticks,
xlabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
mark size=3,
every axis plot post/.append style={semithick},
%legend entries={
%Anechoic: ${\sf \emptyset}$,
%Anechoic: ${\sf A}$,
%Anechoic: ${\sf D}$,
%Anechoic: ${\sf DA}$,
%Anechoic: ${\sf DC}$,
%Anechoic: ${\sf DCA}$,
%Room: ${\sf \emptyset}$,
%Room: ${\sf A}$,
%Room: ${\sf D}$,
%Room: ${\sf DA}$,
%Room: ${\sf DC}$,
%Room: ${\sf DCA}$,
%},
legend style={at={(1.05,1.0)},anchor=north west,nodes=right}
]
%
\addplot+[only marks] [color=KeynoteRed, mark=o]
table [x = directPathSuppression, y = filterTaps]{./DocData/ChamberO.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=asterisk]
table [x = directPathSuppression, y = filterTaps]{./DocData/ChamberOA.dat};
%cluster around 50 is single-layer absorber, cluster around 65 is two layer absorber with metallic shield. May want to delete these points. 
%
\addplot+[only marks] [color=KeynoteRed,  mark=x]
table [x = directPathSuppression, y = filterTaps]{./DocData/ChamberD.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=+]
table [x = directPathSuppression, y = filterTaps]{./DocData/ChamberDA.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=asterisk]
table [x = directPathSuppression, y = filterTaps]{./DocData/ChamberDC.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=triangle]
table [x = directPathSuppression, y = filterTaps]{./DocData/ChamberDCA.dat};
%
%
%
\addplot+[only marks] [color=KeynoteBlue!40, mark=o]
table [x = directPathSuppression, y = filterTaps]{./DocData/RoomO.dat};
%
\addplot+[only marks] [color=KeynoteBlue!40,  mark=asterisk]
table [x = directPathSuppression, y = filterTaps]{./DocData/RoomOA.dat};
%
\addplot+[only marks] [color=KeynoteBlue!40,  mark=x]
table [x = directPathSuppression, y = filterTaps]{./DocData/RoomD.dat};
%
\addplot+[only marks] [color=KeynoteBlue!40,  mark=+]
table [x = directPathSuppression, y = filterTaps]{./DocData/RoomDA.dat};
%
\addplot+[only marks] [color=KeynoteBlue!40,  mark=asterisk]
table [x = directPathSuppression, y = filterTaps]{./DocData/RoomDC.dat};
%
\addplot+[only marks] [color=KeynoteBlue!40,  mark=triangle]
table [x = directPathSuppression, y = filterTaps]{./DocData/RoomDCA.dat};
%
\end{axis}
\end{tikzpicture}
}


==> DelaySpread_2Col.tex <==
{
%\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.41\textwidth,
height=0.30\textwidth,
xmin=20, xmax=80,
ymin=0, ymax=35,
xlabel={Direct-path suppression (dB)},
ylabel={Required taps},
ylabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
mark size=3,
every axis plot post/.append style={semithick},
legend columns = 2,
legend entries={
Anechoic: ${\sf \emptyset}$,
Room: ${\sf \emptyset}$,
Anechoic: ${\sf A}$,
Room: ${\sf A}$,
Anechoic: ${\sf D}$,
Room: ${\sf D}$,
Anechoic: ${\sf DA}$,
Room: ${\sf DA}$,
Anechoic: ${\sf DC}$,
Room: ${\sf DC}$,
Anechoic: ${\sf DCA}$,
Room: ${\sf DCA}$,
},
legend style={at={(1.0,1.02)},anchor=south east,nodes=right}
]
%
\addplot+[only marks] [color=KeynoteRed, mark=o]
table [x = directPathSuppression, y = filterTaps]{./DocData/ChamberO.dat};
%
\addplot+[only marks] [color=KeynoteBlue!60, mark=o]
table [x = directPathSuppression, y = filterTaps]{./DocData/RoomO.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=asterisk]
table [x = directPathSuppression, y = filterTaps]{./DocData/ChamberOA.dat};
%cluster around 50 is single-layer absorber, cluster around 65 is two layer absorber with metallic shield. May want to delete these points. 
%
\addplot+[only marks] [color=KeynoteBlue!60,  mark=asterisk]
table [x = directPathSuppression, y = filterTaps]{./DocData/RoomOA.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=x]
table [x = directPathSuppression, y = filterTaps]{./DocData/ChamberD.dat};
%
\addplot+[only marks] [color=KeynoteBlue!60,  mark=x]
table [x = directPathSuppression, y = filterTaps]{./DocData/RoomD.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=+]
table [x = directPathSuppression, y = filterTaps]{./DocData/ChamberDA.dat};
%
\addplot+[only marks] [color=KeynoteBlue!60,  mark=+]
table [x = directPathSuppression, y = filterTaps]{./DocData/RoomDA.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=asterisk]
table [x = directPathSuppression, y = filterTaps]{./DocData/ChamberDC.dat};
%
\addplot+[only marks] [color=KeynoteBlue!60,  mark=asterisk]
table [x = directPathSuppression, y = filterTaps]{./DocData/RoomDC.dat};
%
\addplot+[only marks] [color=KeynoteRed,  mark=triangle]
table [x = directPathSuppression, y = filterTaps]{./DocData/ChamberDCA.dat};
%
\addplot+[only marks] [color=KeynoteBlue!60,  mark=triangle]
table [x = directPathSuppression, y = filterTaps]{./DocData/RoomDCA.dat};
%
\end{axis}
\end{tikzpicture}
}


==> ExampleCoherenceBandwidth.tex <==

{
\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.40\textwidth,
height=0.25\textwidth,
xmin=-60, xmax = 60,
ymin=0, ymax=0.06,
xlabel={$\mathsf{DRR}$ (dB)},
x dir = reverse,
ylabel={$B_{C}$ (normalized Hz)},
%ylabel={Coherence BW, $B_{C}$ (norm. Hz)},
ylabel near ticks,
xlabel near ticks,
ylabel style={},
yticklabel=\pgfmathprintnumber{\tick},
scaled y ticks=base 10:2
%title={Comparison},
axis on top,
legend entries={
$T_R = 5$,
$T_R = 10$, 
$T_R = 20$,
$T_R = 40$
},
legend style={at={(0.98,0.98)},anchor=north east,nodes=right}]
%
\addplot [color=KeynoteBlue,  line width=1.00pt, densely dotted]
table [x = DRR, y = Beta0]{./DocData/ExampleCBW.dat};
\node at (axis description cs:0.75,0.35) {\footnotesize$T_R = 5$};
%
\addplot [color=KeynoteRed,  line width=1.00pt, dashed]
table [x = DRR, y = Beta1]{./DocData/ExampleCBW.dat};
\node at (axis description cs:0.7,0.17) {\footnotesize$T_R = 10$};
%
\addplot [color=KeynoteGray,  line width=1.00pt, dashdotted]
table [x = DRR, y = Beta5]{./DocData/ExampleCBW.dat};
%\node at (axis description cs:0.20,0.4) {\footnotesize$T_R = 20$};
\node at (axis description cs:0.65,0.08) {\footnotesize$T_R = 20$};

%
\addplot [color=KeynoteYellow,  line width=1.00pt]
table [x = DRR, y = Beta10]{./DocData/ExampleCBW.dat};
\node at (axis description cs:0.16,0.05) {\footnotesize$T_R = 40$};
%\node[pin=60:{Reflective}] at (axis description cs:0.58,0.60) {};
%\node[pin=60:{Anechoic}] at (axis description cs:0.59,0.20) {};
\end{axis}
\end{tikzpicture}
}

==> ExampleCoherenceBandwidth_2Col.tex <==

{
%\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.40\textwidth,
height=0.3\textwidth,
xmin=-80, xmax = 80,
%ymin=-90, ymax=-20,
xlabel={$\mathsf{DRR}$ (dB)},
x dir = reverse,
ylabel={Coherence BW, $B_{C}$ (Hz)},
ylabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={
{\small No reflections)},
$\beta = 1$, 
$\beta = 5$,
$\beta = 10$
},
%legend style={at={(0.02,0.02)},anchor=south west,nodes=right}]
legend style={at={(0.98,0.28)},anchor=south east,nodes=right}]
%
\addplot [color=KeynoteBlue,  line width=0.75pt]
table [x = DRR, y = Beta0]{./DocData/ExampleCBW.dat};
\node at (axis description cs:0.5,0.86) {$\beta = 0$};
%
\addplot [color=KeynoteRed,  line width=0.75pt]
table [x = DRR, y = Beta1]{./DocData/ExampleCBW.dat};
\node at (axis description cs:0.5,0.41) {$\beta = 1$};
%
\addplot [color=KeynoteGray,  line width=0.75pt]
table [x = DRR, y = Beta5]{./DocData/ExampleCBW.dat};
\node at (axis description cs:0.5,0.2) {$\beta = 5$};
%
\addplot [color=KeynoteYellow,  line width=0.75pt]
table [x = DRR, y = Beta10]{./DocData/ExampleCBW.dat};
\node at (axis description cs:0.5,0.05) {$\beta = 10$};
%\node[pin=60:{Reflective}] at (axis description cs:0.58,0.60) {};
%\node[pin=60:{Anechoic}] at (axis description cs:0.59,0.20) {};
\end{axis}
\end{tikzpicture}
}

==> ExampleDelaySpread.tex <==

{
\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.40\textwidth,
height=0.25\textwidth,
xmin=-60, xmax = 60,
ymin=-1, ymax=15,
xlabel={$\mathsf{DRR}$ (dB)},
%ylabel={RMS Delay Spread, $\sigma_{\tau}$ (s)},
ylabel={$\sigma_{\tau}$ (s)},
x dir = reverse,
ylabel near ticks,
xlabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={
$T_R = 5$,
$T_R = 10$, 
$T_R = 20$,
$T_R = 40$
},
%legend style={at={(0.01,0.99)},anchor=north west,nodes=right}]
legend style={at={(0.02,0.98)},anchor=north west,nodes=right}]
%
\addplot [color=KeynoteBlue,  line width=1.00pt, densely dotted]
table [x = DRR, y = Beta0]{./DocData/RMSDelaySpread.dat};
\node at (axis description cs:0.5,0.09) {\footnotesize$T_R = 5$};
%
\addplot [color=KeynoteRed,  line width=1.00pt, dashed]
table [x = DRR, y = Beta1]{./DocData/RMSDelaySpread.dat};
\node at (axis description cs:0.54,0.30) {\footnotesize$T_R = 10$};
%
\addplot [color=KeynoteGray,  line width=1.00pt, dashdotted]
table [x = DRR, y = Beta5]{./DocData/RMSDelaySpread.dat};
\node at (axis description cs:0.58,0.46) {\footnotesize$T_R = 20$};
%
\addplot [color=KeynoteYellow,  line width=1.00pt]
table [x = DRR, y = Beta10]{./DocData/RMSDelaySpread.dat};
\node at (axis description cs:0.62,0.82) {\footnotesize$T_R = 40$};
%\node[pin=60:{Reflective}] at (axis description cs:0.58,0.60) {};
%\node[pin=60:{Anechoic}] at (axis description cs:0.59,0.20) {};
\end{axis}
\end{tikzpicture}
}

==> ExampleDelaySpread_2Col.tex <==

{
%\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.40\textwidth,
height=0.3\textwidth,
xmin=-80, xmax = 80,
ymin=-1, ymax=35,
xlabel={$\mathsf{DRR}$ (dB)},
ylabel={RMS Delay Spread, $\sigma_{\tau}$ (s)},
x dir = reverse,
ylabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={
{\small No reflection},
$\beta = 1$, 
$\beta = 5$,
$\beta = 10$
},
%legend style={at={(0.01,0.99)},anchor=north west,nodes=right}]
legend style={at={(0.02,0.98)},anchor=north west,nodes=right}]
%
\addplot [color=KeynoteBlue,  line width=0.75pt]
table [x = DRR, y = Beta0]{./DocData/RMSDelaySpread.dat};
\node at (axis description cs:0.5,0.06) {$\beta = 0$};
%
\addplot [color=KeynoteRed,  line width=0.75pt]
table [x = DRR, y = Beta1]{./DocData/RMSDelaySpread.dat};
\node at (axis description cs:0.57,0.21) {$\beta = 1$};
%
\addplot [color=KeynoteGray,  line width=0.5pt]
table [x = DRR, y = Beta5]{./DocData/RMSDelaySpread.dat};
\node at (axis description cs:0.57,0.52) {$\beta = 5$};
%
\addplot [color=KeynoteYellow,  line width=0.75pt]
table [x = DRR, y = Beta10]{./DocData/RMSDelaySpread.dat};
\node at (axis description cs:0.60,0.9) {$\beta = 10$};
%\node[pin=60:{Reflective}] at (axis description cs:0.58,0.60) {};
%\node[pin=60:{Anechoic}] at (axis description cs:0.59,0.20) {};
\end{axis}
\end{tikzpicture}
}

==> ExamplePDP.tex <==
{
\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%width=0.60\textwidth,
width=0.30\textwidth,
height=0.20\textwidth,
%xmin=0, xmax=60,
ymin=0, ymax=30,
xlabel={Delay, $\tau$ (s)},
ylabel={$P(\tau)$ (dB)},
ylabel near ticks,
xlabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
]
%
\addplot+[ycomb] [color=KeynoteBlue, mark=o,  line width=0.5pt]
table [x = tau, y = PDP]{./DocData/ExamplePDP.dat};
%\node[pin=60:{Reflective}] at (axis description cs:0.58,0.60) {};
%\node[pin=60:{Anechoic}] at (axis description cs:0.59,0.20) {};
\end{axis}
\end{tikzpicture}
}

==> analyticalFreqSup.tex <==

{
\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%\ifCLASSOPTIONonecolumn width=0.35\textwidth,
%\else width=0.4\textwidth,
%\fi
width=0.30\textwidth,
height=0.25\textwidth,
xmin=-100, xmax = -20,
ymin=0, 
ymax=50,
xlabel={Direct-path strength, $P_D$ (dB)},
ylabel={Suppression (dB)},
x dir = reverse,
ylabel near ticks,
ytick = {0,10,...,40},
ylabel style={},
axis on top,
legend entries={
$\alpha_{\rm P}$,
$\alpha_{\rm A}\ N_{\rm Tap} =1$,
$\alpha_{\rm A}\ N_{\rm Tap} =24$, 
$\alpha_{\rm A}\ N_{\rm Tap} = 32$
%$\alpha_{\rm P}$ (Passive Suppression),
%$\alpha_{\rm A}\ N_{\rm Tap} =1$ (1-tap Active Cancellation),
%$\alpha_{\rm A}\ N_{\rm Tap} =24$ (24-tap Active Cancellation), 
%$\alpha_{\rm A}\ N_{\rm Tap} = 32$ (32-tap Active Cancellation)
},
%legend style={at={(0.01,0.99)},anchor=north west,nodes=right}]
legend style={at={(1.02,1.00)},anchor=north west,nodes=right}]
%
\node (reflection) at (axis description cs:0.65,0.35) {\footnotesize$P_R$};
\draw[->] (reflection) -- (axis description cs:0.5,0.45);
\draw[dotted] (axis description cs:0.5,0) -- (axis description cs:0.5,1);
%
\addplot [color=black,  line width=0.6pt]
table [x = directPathAtten_dB, y = Passive]{./DocData/Suppression.dat};
%
\addplot [color=KeynoteYellow,  line width=1.00pt, densely dashed]
table [x = directPathAtten_dB, y = Active1Tap]{./DocData/Suppression.dat};
%\node at (axis description cs:0.5,0.09) {\footnotesize$T_R = 5$};
%
\addplot [color=ECEpurple,  line width=1.00pt, densely dashdotted]
table [x = directPathAtten_dB, y = Active24Tap]{./DocData/Suppression.dat};
%\node at (axis description cs:0.54,0.30) {\footnotesize$T_R = 10$};
%
\addplot [color=KeynoteGreen,  line width=1.00pt, densely dotted]
table [x = directPathAtten_dB, y = Active32Tap]{./DocData/Suppression.dat};
%
%\node at (axis description cs:0.62,0.82) {\footnotesize$T_R = 40$};
%%
%\addplot [color=KeynoteRed,  line width=1.00pt, loosely dashdotted]
%table [x = directPathAtten_dB, y = FD80dB]{./DocData/RateVsSuppresion.dat};
%%
%\addplot [color=gray,  line width=0.8pt ]
%table [x = directPathAtten_dB, y = HD]{./DocData/RateVsSuppresion.dat};\node at (axis description cs:0.75,0.91) {\footnotesize Ideal Full-Duplex};
%%
%\addplot [color=black,  line width=0.8pt]
%table [x = directPathAtten_dB, y = IdealFD]{./DocData/RateVsSuppresion.dat};
%\node at (axis description cs:0.75,0.52) {\footnotesize Half-duplex};
\end{axis}
\end{tikzpicture}
}

==> analyticalFreqSup_twocolumn.tex <==

{
\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%\ifCLASSOPTIONonecolumn width=0.35\textwidth,
%\else width=0.4\textwidth,
%\fi
width=0.30\textwidth,
height=0.25\textwidth,
xmin=-100, xmax = -20,
ymin=0, 
ymax=50,
xlabel={Direct-path strength, $P_D$ (dB)},
ylabel={Suppression (dB)},
x dir = reverse,
ylabel near ticks,
ytick = {0,10,...,40},
ylabel style={},
axis on top,
legend entries={
$\alpha_{\rm P}$,
$\alpha_{\rm A}\ N_{\rm Tap} =1$,
$\alpha_{\rm A}\ N_{\rm Tap} =24$, 
$\alpha_{\rm A}\ N_{\rm Tap} = 32$
%$\alpha_{\rm P}$ (Passive Suppression),
%$\alpha_{\rm A}\ N_{\rm Tap} =1$ (1-tap Active Cancellation),
%$\alpha_{\rm A}\ N_{\rm Tap} =24$ (24-tap Active Cancellation), 
%$\alpha_{\rm A}\ N_{\rm Tap} = 32$ (32-tap Active Cancellation)
},
%legend style={at={(0.01,0.99)},anchor=north west,nodes=right}]
legend style={at={(0.75,0.8)},anchor=north west,nodes=right}]
%
\node (reflection) at (axis description cs:0.65,0.35) {\footnotesize$P_R$};
\draw[->] (reflection) -- (axis description cs:0.5,0.45);
\draw[dotted] (axis description cs:0.5,0) -- (axis description cs:0.5,1);
%
\addplot [color=black,  line width=0.6pt]
table [x = directPathAtten_dB, y = Passive]{./DocData/Suppression.dat};
%
\addplot [color=KeynoteYellow,  line width=1.00pt, densely dashed]
table [x = directPathAtten_dB, y = Active1Tap]{./DocData/Suppression.dat};
%\node at (axis description cs:0.5,0.09) {\footnotesize$T_R = 5$};
%
\addplot [color=ECEpurple,  line width=1.00pt, densely dashdotted]
table [x = directPathAtten_dB, y = Active24Tap]{./DocData/Suppression.dat};
%\node at (axis description cs:0.54,0.30) {\footnotesize$T_R = 10$};
%
\addplot [color=KeynoteGreen,  line width=1.00pt, densely dotted]
table [x = directPathAtten_dB, y = Active32Tap]{./DocData/Suppression.dat};
%
%\node at (axis description cs:0.62,0.82) {\footnotesize$T_R = 40$};
%%
%\addplot [color=KeynoteRed,  line width=1.00pt, loosely dashdotted]
%table [x = directPathAtten_dB, y = FD80dB]{./DocData/RateVsSuppresion.dat};
%%
%\addplot [color=gray,  line width=0.8pt ]
%table [x = directPathAtten_dB, y = HD]{./DocData/RateVsSuppresion.dat};\node at (axis description cs:0.75,0.91) {\footnotesize Ideal Full-Duplex};
%%
%\addplot [color=black,  line width=0.8pt]
%table [x = directPathAtten_dB, y = IdealFD]{./DocData/RateVsSuppresion.dat};
%\node at (axis description cs:0.75,0.52) {\footnotesize Half-duplex};
\end{axis}
\end{tikzpicture}
}

==> analyticalRateVsSuppssion.tex <==

{
%\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.45\textwidth,
height=0.3\textwidth,
xmin=-60, xmax = 60,
ymin=-1, ymax=15,
xlabel={$\mathsf{DRR}$ (dB)},
ylabel={RMS Delay Spread, $\sigma_{\tau}$ (s)},
x dir = reverse,
ylabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={
$T_R = 5$,
$T_R = 10$, 
$T_R = 20$,
$T_R = 40$
},
%legend style={at={(0.01,0.99)},anchor=north west,nodes=right}]
legend style={at={(1.02,1.0)},anchor=north west,nodes=right}]
%
\addplot [color=KeynoteBlue,  line width=1.00pt, densely dotted]
table [x = DRR, y = Beta0]{./DocData/RMSDelaySpread.dat};
\node at (axis description cs:0.5,0.09) {\footnotesize$T_R = 5$};
%
\addplot [color=KeynoteRed,  line width=1.00pt, dashed]
table [x = DRR, y = Beta1]{./DocData/RMSDelaySpread.dat};
\node at (axis description cs:0.54,0.30) {\footnotesize$T_R = 10$};
%
\addplot [color=KeynoteGray,  line width=1.00pt, dashdotted]
table [x = DRR, y = Beta5]{./DocData/RMSDelaySpread.dat};
\node at (axis description cs:0.58,0.46) {\footnotesize$T_R = 20$};
%
\addplot [color=KeynoteYellow,  line width=1.00pt]
table [x = DRR, y = Beta10]{./DocData/RMSDelaySpread.dat};
\node at (axis description cs:0.62,0.82) {\footnotesize$T_R = 40$};
%\node[pin=60:{Reflective}] at (axis description cs:0.58,0.60) {};
%\node[pin=60:{Anechoic}] at (axis description cs:0.59,0.20) {};
\end{axis}
\end{tikzpicture}
}

==> analyticalRateVsSupression.tex <==

{
\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
%\ifCLASSOPTIONonecolumn width=0.35\textwidth,
%\else width=0.4\textwidth,
%\fi
width=0.4\textwidth,
height=0.3\textwidth,
xmin=-100, xmax = -20,
ymin=0, 
ymax=11.5,
xlabel={Direct-path strength, $P_D$ (dB)},
%ylabel={Capactiy, $C_{\rm Uplink}^{\rm FD}$ (bits/s/Hz)},
ylabel={$C_{\rm Uplink}^{\rm FD}$ (bits/s/Hz)},
x dir = reverse,
ylabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={
%Half-duplex,
$P_R = -40$~dB,
$P_R = -50$~dB, 
$P_R = -60$~dB,
$P_R = -70$~dB,
$P_R = -80$~dB,
%Ideal FD, 
},
%legend style={at={(0.01,0.99)},anchor=north west,nodes=right}]
legend style={at={(0.02,1.07)},anchor=north west,nodes=right}]
%
\addplot [color=KeynoteYellow,  line width=1.00pt, densely dashed]
table [x = directPathAtten_dB, y = FD40dB]{./DocData/RateVsSuppresion.dat};
%\node at (axis description cs:0.5,0.09) {\footnotesize$T_R = 5$};
%%
\addplot [color=ECEpurple,  line width=1.00pt, densely dashdotted]
table [x = directPathAtten_dB, y = FD50dB]{./DocData/RateVsSuppresion.dat};
%\node at (axis description cs:0.54,0.30) {\footnotesize$T_R = 10$};
%
\addplot [color=KeynoteGreen,  line width=1.00pt, densely dotted]
table [x = directPathAtten_dB, y = FD60dB]{./DocData/RateVsSuppresion.dat};
%
\addplot [color=KeynoteBlue,  line width=1.00pt, loosely dashed]
table [x = directPathAtten_dB, y = FD70dB]{./DocData/RateVsSuppresion.dat};
%\node at (axis description cs:0.62,0.82) {\footnotesize$T_R = 40$};
%
\addplot [color=KeynoteRed,  line width=1.00pt, loosely dashdotted]
table [x = directPathAtten_dB, y = FD80dB]{./DocData/RateVsSuppresion.dat};
%
\addplot [color=gray,  line width=0.8pt ]
table [x = directPathAtten_dB, y = HD]{./DocData/RateVsSuppresion.dat};\node at (axis description cs:0.75,0.91) {\footnotesize Ideal Full-Duplex};
%
\addplot [color=black,  line width=0.8pt]
table [x = directPathAtten_dB, y = IdealFD]{./DocData/RateVsSuppresion.dat};
\node at (axis description cs:0.75,0.52) {\footnotesize Half-duplex};
\end{axis}
\end{tikzpicture}
}

==> freqResponseChamberA.tex <==

{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.35\textwidth,
height=0.25\textwidth,
xmin=2.4, xmax=2.48,
ymin=-105, ymax=-20,
xlabel={$f$ (GHz)},
ylabel={$|H(f)|^2$ (dB)},
xlabel near ticks,
ylabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={
Directional (${\sf D}$), 
${\sf D}$ + Absorber (${\sf DA})$,
${\sf D}$ + Cross-pol (${\sf DC})$,
${\sf DCA}$,
},
legend style={at={(0.98,0.98)},anchor=north east,nodes=right}]
%
\addplot [color=KeynoteBlue,  line width=0.75pt, densely dotted]
table [x = freq_GHz, y = None]{./DocData/ChamberConfigA.dat};
%\node[pin=175:{$\sf D$}] at (axis description cs:0.23,0.65) {};
%\node at (axis description cs:0.20,0.68) {$\sf D$};
\node at (axis description cs:0.20,0.75) {$\sf D$};
%
\addplot [color=KeynoteRed,  line width=0.5pt, densely dashdotted]
table [x = freq_GHz, y = Absorber]{./DocData/ChamberConfigA.dat};
%\node[pin=175:{$\sf DA$}] at (axis description cs:0.24,0.50) {};
%\node at (axis description cs:0.20,0.54) {$\sf DA$};
\node at (axis description cs:0.20,0.64) {$\sf DA$};
%
\addplot [color=KeynoteGray,  line width=0.5pt, densely dashed]
table [x = freq_GHz, y = Crosspol]{./DocData/ChamberConfigA.dat};
%\node[pin=175:{$\sf DC$}] at (axis description cs:0.25,0.35) {};
%\node at (axis description cs:0.20,0.41) {$\sf DC$};
\node at (axis description cs:0.20,0.52) {$\sf DC$};
%
\addplot [color=KeynoteYellow,  line width=0.5pt]
table [x = freq_GHz, y = Crosspol+Absorber]{./DocData/ChamberConfigA.dat};
%\node[pin=185:{$\sf DCA$}] at (axis description cs:0.25,0.10) {};
\node at (axis description cs:0.18,0.3) {$\sf DCA$};
%
\addplot [color=black,  line width=0.5pt, dashed]
coordinates{(2.4,-100) (2.48,-100)};
\node at (axis description cs:0.18,0.10) {Noise Floor};
%
\end{axis}
\ifShowCBWTables
	\node at (8.5,2.5)
	{\small \begin{tabular}{|c|c|c|}
			\hline
			${\sf mech}$ & $\avgAlpha$ & $B_C$ \tabularnewline
			\hline \hline
			${\sf D}$ & 45.2~dB & 19.59~MHz \tabularnewline \hline
			${\sf DA}$ & 55.2~dB & 12.58~MHz \tabularnewline \hline
			${\sf DC}$ & 64.3~dB & 3.94~MHz \tabularnewline \hline
			${\sf DCA}$ & 74.5~dB & 2.41~MHz \tabularnewline \hline		
		\end{tabular}};
\fi
\end{tikzpicture}
}

==> freqResponseChamberD.tex <==

{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.35\textwidth,
height=0.25\textwidth,
xmin=2.4, xmax=2.48,
ymin=-105, ymax=-20,
xlabel={$f$ (GHz)},
ylabel={$|H(f)|^2$ (dB)},
xlabel near ticks,
ylabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={
Omni (${\sf \emptyset}$), 
Absorber (${\sf A})$,
},
legend style={at={(0.98,0.02)},anchor=south east,nodes=right}]
%
\addplot [color=KeynoteBlue,  line width=0.7pt, densely dotted]
table [x = freq_GHz, y = None]{./DocData/ChamberConfigD.dat};
\node at (axis description cs:0.18,0.95) {$\sf \emptyset$};
%
\addplot [color=KeynoteRed,  line width=0.5pt, densely dashdotted]
table [x = freq_GHz, y = Absorber]{./DocData/ChamberConfigD.dat};
\node at (axis description cs:0.18,0.70) {$\sf A$};
%
\addplot [color=black,  line width=0.5pt, dashed]
coordinates{(2.4,-100) (2.48,-100)};
\node at (axis description cs:0.18,0.10) {Noise Floor};
%\node[pin=60:{Reflective}] at (axis description cs:0.58,0.60) {};
%\node[pin=60:{Anechoic}] at (axis description cs:0.59,0.20) {};
\end{axis}
\ifShowCBWTables
	\node at (8.5,2.5)
	{\small \begin{tabular}{|c|c|c|}
			\hline
			${\sf mech}$ & $\avgAlpha$ & $B_C$ \tabularnewline
			\hline \hline
			${\sf \emptyset}$ & 27.8~dB  & 13.33~MHz \tabularnewline \hline
			${\sf A}$ & 48.0~dB  & 4.75~MHz \tabularnewline \hline		
		\end{tabular}};
\fi
\end{tikzpicture}
}

==> freqResponseRoomA.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.35\textwidth,
height=0.25\textwidth,
xmin=2.4, xmax=2.48,
ymin=-105, ymax=-20,
xlabel={$f$ (GHz)},
ylabel={$|H(f)|^2$ (dB)},
xlabel near ticks,
ylabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={
Directional ${\sf D}$, 
${\sf D}$ + Absorber (${\sf DA})$,
${\sf D}$ + Cross-pol (${\sf DC})$,
${\sf DCA}$,
},
legend style={at={(0.98,0.02)},anchor=south east,nodes=right}]
%
\addplot [color=KeynoteBlue,  line width=0.7pt, densely dotted]
table [x = freq_GHz, y = None]{./DocData/RoomConfigA.dat};
\node at (axis description cs:0.16,0.86) {$\sf D$};
%
\addplot [color=KeynoteRed,  line width=0.5pt, densely dashdotted]
table [x = freq_GHz, y = Absorber]{./DocData/RoomConfigA.dat};
\node at (axis description cs:0.28,0.82) {$\sf DA$};
%
\addplot [color=KeynoteGray,  line width=0.5pt, densely dashed]
table [x = freq_GHz, y = Crosspol]{./DocData/RoomConfigA.dat};
\node at (axis description cs:0.12,0.4) {$\sf DA$};
%
\addplot [color=KeynoteYellow,  line width=0.5pt]
table [x = freq_GHz, y = Crosspol+Absorber]{./DocData/RoomConfigA.dat};
\node at (axis description cs:0.20,0.26) {$\sf DCA$};
%
\addplot [color=black,  line width=0.5pt, dashed]
coordinates{(2.4,-100) (2.48,-100)};
\node at (axis description cs:0.18,0.10) {Noise Floor};
%\addplot [color=KeynoteRed,  line width=0.5pt]
%table [x = time, y = O-Room]{./DocData/TimeDomainComparison.dat};
%
%\node[pin=60:{Reflective}] at (axis description cs:0.58,0.60) {};
%\node[pin=60:{Anechoic}] at (axis description cs:0.59,0.20) {};
\end{axis}
\ifShowCBWTables
	\node at (8.5,2.5)
	{\small \begin{tabular}{|c|c|c|}
		\hline
			${\sf mech}$ & $\avgAlpha$ & $B_C$ \tabularnewline
			\hline \hline
			${\sf D}$ & 38.1~dB & 0.71~MHz \tabularnewline \hline
			${\sf DA}$ & 38.8~dB & 0.82~MHz \tabularnewline \hline
			${\sf DC}$ & 44.7~dB & 0.83~MHz \tabularnewline \hline
			${\sf DCA}$ & 45.0~dB & 0.94~MHz \tabularnewline \hline		
		\end{tabular}};
\fi
\end{tikzpicture}
}

==> freqResponseRoomD.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.35\textwidth,
height=0.25\textwidth,
xmin=2.4, xmax=2.48,
ymin=-105, ymax=-20,
xlabel={$f$ (GHz)},
ylabel={$|H(f)|^2$ (dB)},
xlabel near ticks,
ylabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={
Omni (${\sf \emptyset}$), 
Absorber (${\sf A})$,
},
legend style={at={(0.98,0.02)},anchor=south east,nodes=right}]
%
\addplot [color=KeynoteBlue,  line width=0.7pt, densely dotted]
table [x = freq_GHz, y = None]{./DocData/RoomConfigD.dat};
\node at (axis description cs:0.16,0.96) {$\sf \emptyset$};
%
\addplot [color=KeynoteRed,  line width=0.5pt, densely dashdotted]
table [x = freq_GHz, y = Absorber]{./DocData/RoomConfigD.dat};
\node at (axis description cs:0.18,0.78) {$\sf A$};
%
\addplot [color=black,  line width=0.5pt, dashed]
coordinates{(2.4,-100) (2.48,-100)};
\node at (axis description cs:0.18,0.10) {Noise Floor};
%\node[pin=60:{Reflective}] at (axis description cs:0.58,0.60) {};
%\node[pin=60:{Anechoic}] at (axis description cs:0.59,0.20) {};
\end{axis}
\ifShowCBWTables
	\node at (8.5,2.5)
	{\small \begin{tabular}{|c|c|c|}
			\hline
			${\sf mech}$ & $\avgAlpha$ & $B_C$ \tabularnewline
			\hline \hline
			${\sf \emptyset}$  & 27.8~dB  & 1.75~MHz \tabularnewline \hline
			${\sf A}$ & 40.1~dB & 0.74~MHz \tabularnewline \hline		
		\end{tabular}};
\fi
\end{tikzpicture}
}

==> plotRateGain.tex <==
\begin{tikzpicture}
\pgfplotsset{ height=1.9in, width=2.2in}
\begin{axis}[%
%yshift=-1.25cm,
scale only axis,
xlabel={Path Loss (dB)},
xlabel near ticks,
xlabel shift={-.25 em},
xmin = 84, xmax = 108,
ylabel={\% Improvement},
ylabel near ticks,
ylabel shift={-.75 em},
grid = major,
title={\ },
axis on top,
legend entries={\small Without cross-polarization, \small With cross-polarization},
legend style={ at={(0.02,0.05)},anchor=south west,nodes=right},
%xtick = {30,60,...,180},
ytick = {-100,-50,...,100}
]
%
\vspace{30pt}
\addplot [color=KeynoteBlue!40, mark = diamond*, line width=1.00pt, mark size = 2.0pt]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=1.00pt},
	  	error mark options={rotate=90,line width=1.00pt}
	]
	table [x = pathLoss, y = copolGain, y error = copolSTD]{./DocData/rateGain.dat};
\addplot [color=KeynoteRed, mark = *, line width=1.00pt, mark size = 1.8pt]
	plot [error bars/.cd, y dir=both, y explicit,  
		error bar style={line width=1.00pt},
	  	error mark options={rotate=90,line width=1.00pt}
	]
	table [x = pathLoss, y = crosspolGain, y error = crosspolSTD, ]{./DocData/rateGain.dat};

%
\end{axis}
%
% Dummy axis for reference 
\begin{axis}[%
yshift=-1.25cm,
xmin = 84, xmax = 108,
xlabel near ticks,
xlabel shift={-.25 em},
ymin = 1, ymax = 4,
hide y axis,
axis x line*=left,
scale only axis,
xlabel={Range (m) Shadowed Urban},
xtick = {84.8, 89.9, 95, 100.1, 105.2},
xticklabels = {70,100,150,215,315},
]
\end{axis}


\end{tikzpicture}


==> suppressionPlot.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=8.3cm,
%height=4cm,
x tick label style={ /pgf/number format/1000 sep=},
ylabel=Passive Suppression (dB), 
ylabel near ticks, 
enlargelimits=0.15, 
legend style={at={(0.5,-0.15)},
anchor=north,legend columns=-1}, 
ybar,
bar width=10pt, 
%nodes near coords,
ymin=20, ymax=75,
symbolic x coords={D, DA, DC, DCA},
]
\addplot[fill=red!30][error bars/.cd, y dir=both,y explicit]
	 coordinates {
	 	(D, 45.3) +- (0.0,0.0) 
	 	(DA, 55.4) +- (0.0,0.0)
		(DC, 63.9) +- (0.0,0.0) 
		(DCA,73.8) +- (0.0,0.0)};
\addplot[fill=KeynoteBlue!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(D, 39.7) +- (0.0,0.0) 
		(DA, 50.9) +- (0.0,0.0) 
		(DC, 58.3) +- (0.0,0.0) 
		(DCA, 72.5) +- (0.0,0.0) };
\addplot[fill=KeynoteYellow!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(D, 46.2) +- (0.0,0.0) 
		(DA, 55.9) +- (0.0,0.0)
		(DC, 56.9) +- (0.0,0.0)  
		(DCA, 72.4) +- (0.0,0.0) };
\legend{Config~\dirBigA  , Config~\dirBigB  , Config~\dirSmall} 
\end{axis} 
\end{tikzpicture}

==> suppressionPlotChamber.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=8.3cm,
%height=4cm,
x tick label style={ /pgf/number format/1000 sep=},
ylabel=Passive Suppression (dB), 
ylabel near ticks, 
enlargelimits=0.15, 
legend style={at={(0.5,-0.15)},
anchor=north,legend columns=-1}, 
ybar,
bar width=10pt, 
%nodes near coords,
ymin=20, ymax=75,
symbolic x coords={D, DA, DC, DCA},
]
\addplot[fill=red!30][error bars/.cd, y dir=both,y explicit]
	 coordinates {
	 	(D, 45.3) +- (0.0,0.0) 
	 	(DA, 55.4) +- (0.0,0.0)
		(DC, 63.9) +- (0.0,0.0) 
		(DCA,73.8) +- (0.0,0.0)};
\addplot[fill=KeynoteBlue!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(D, 39.7) +- (0.0,0.0) 
		(DA, 50.9) +- (0.0,0.0) 
		(DC, 58.3) +- (0.0,0.0) 
		(DCA, 72.5) +- (0.0,0.0) };
\addplot[fill=KeynoteYellow!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(D, 46.2) +- (0.0,0.0) 
		(DA, 55.9) +- (0.0,0.0)
		(DC, 56.9) +- (0.0,0.0)  
		(DCA, 72.4) +- (0.0,0.0) };
\legend{Config~\dirBigA  , Config~\dirBigB  , Config~\dirSmall} 
\end{axis} 
\end{tikzpicture}

==> suppressionPlotDirChamber.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=8.3cm,
%height=4cm,
x tick label style={ /pgf/number format/1000 sep=},
ylabel=Passive Suppression (dB), 
ylabel near ticks, 
enlargelimits=0.15, 
legend style={at={(0.5,-0.15)},
anchor=north,legend columns=-1}, 
ybar,
bar width=10pt, 
%nodes near coords,
ymin=20, ymax=75,
symbolic x coords={D, DA, DC, DCA},
]
\addplot[fill=red!30][error bars/.cd, y dir=both,y explicit]
	 coordinates {
	 	(D, 45.3) +- (0.0,0.0) 
	 	(DA, 55.4) +- (0.0,0.0)
		(DC, 63.9) +- (0.0,0.0) 
		(DCA,73.8) +- (0.0,0.0)};
\addplot[fill=KeynoteBlue!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(D, 39.7) +- (0.0,0.0) 
		(DA, 50.9) +- (0.0,0.0) 
		(DC, 58.3) +- (0.0,0.0) 
		(DCA, 72.5) +- (0.0,0.0) };
\addplot[fill=KeynoteYellow!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(D, 46.2) +- (0.0,0.0) 
		(DA, 55.9) +- (0.0,0.0)
		(DC, 56.9) +- (0.0,0.0)  
		(DCA, 72.4) +- (0.0,0.0) };
\legend{Config~\dirBigA  , Config~\dirBigB  , Config~\dirSmall} 
\end{axis} 
\end{tikzpicture}

==> suppressionPlotDirChamber_2.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=8.3cm,
%height=4cm,
%x tick label style={ /pgf/number format/1000 sep=},
ylabel=Passive Suppression (dB), 
ylabel near ticks, 
enlarge x limits= .26,
%enlarge y limits=0.15, 
title = Anechoic Chamber,
legend style={at={(0.5,-0.15)},
anchor=north,legend columns=-1}, 
ybar = 2pt,
bar width=10pt, 
%nodes near coords,
ymin=20, ymax=75,
symbolic x coords={Config A,Config B,Config C},
xtick = data,
]
\addplot[fill=red!30][error bars/.cd, y dir=both,y explicit]
	 coordinates {
	 	(Config A, 45.3) +- (0.0,0.0) 
		(Config B, 39.7) +- (0.0,0.0)
		(Config C, 46.2) +- (0.0,0.0) 
};
\addplot[fill=KeynoteBlue!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config A, 55.4) +- (0.0,0.0)
		(Config B, 50.9) +- (0.0,0.0) 
		(Config C, 55.9) +- (0.0,0.0)
};
\addplot[fill=KeynoteYellow!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config A, 63.9) +- (0.0,0.0)
		(Config B, 58.3) +- (0.0,0.0)
		(Config C, 56.9) +- (0.0,0.0)
};		  
\addplot[fill=KeynoteSlate!50] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config A, 73.8) +- (0.0,0.0)
		(Config B, 72.5) +- (0.0,0.0)
		(Config C, 72.4) +- (0.0,0.0)
};
\legend{${\sf D\ \ \ }$, ${\sf DA\ \ \ }$, ${\sf DC\ \ \ }$, ${\sf DCA\ \ \ }$}
\end{axis} 
\end{tikzpicture}

==> suppressionPlotDirChamber_3.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=8.3cm,
%height=4cm,
%x tick label style={ /pgf/number format/1000 sep=},
ylabel=Passive Suppression (dB), 
ylabel near ticks, 
enlarge x limits= .26,
%enlarge y limits=0.15, 
title = Anechoic Chamber,
legend style={at={(0.5,-0.15)},area legend,
anchor=north,legend columns=-1}, 
ybar = 2pt,
%ybar stacked,
bar width=10pt, 
%nodes near coords,
ymin=20, ymax=80,
symbolic x coords={Config A,Config B,Config C},
xtick = data,
]
\addplot[fill=D!10] [error bars/.cd, y dir=both,y explicit]
	 coordinates {
	 	(Config A, 45.3) +- (1.2,1.1)
		(Config B, 39.7) +- (0.9,0.7)
		(Config C, 45.1) +- (3.2,2.9) 
};
\addplot[pattern=north east lines, pattern color = DA!70] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config A, 55.4) +- (3.3,2.0) 
		(Config B, 50.9) +- (1.4,1.1)
		(Config C, 55.9) +- (6.6,3.9)
};
\addplot[pattern=north west lines, pattern color = KeynoteRed] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config A, 63.9) +- (14.1,3.4)
		(Config B, 58.3) +- (9.1,3.8)
		(Config C, 56.9) +- (4.8,3.1)
};		  
\addplot[pattern=crosshatch, pattern color = DCA] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config A, 73.8) +- (39.4,9.6)
		(Config B, 72.5) +- (31.0,8.5)
		(Config C, 72.4) +- (35.5,8.4)
};
\legend{${\sf D\ \ \ }$, ${\sf DA\ \ \ }$, ${\sf DC\ \ \ }$, ${\sf DCA\ \ \ }$}
\end{axis} 
\end{tikzpicture}

==> suppressionPlotDirChamber_minErrorBars.tex <==
{\small
\begin{tikzpicture} 
\begin{axis}[
width=8.3cm,
%height=4cm,
%x tick label style={ /pgf/number format/1000 sep=},
ylabel=Passive Suppression (dB), 
ylabel near ticks, 
enlarge x limits= .26,
height=0.35\textwidth,
%enlarge y limits=0.15, 
%title = Anechoic Chamber,
legend style={at={(0.5,-0.15)},area legend,
anchor=north,legend columns=-1}, 
ybar = 2pt,
%ybar stacked,
bar width=10pt, 
%nodes near coords,
xlabel near ticks,
ylabel near ticks,
ymin=20, ymax=75,
ytick = {30,40,...,70},
symbolic x coords={Config I,Config II,Config III},
xtick = data,
]
\addplot[fill=D!10] [error bars/.cd, y dir=minus,y explicit]
	 coordinates {
	 	(Config I, 45.3) +- (1.2,1.1)
		(Config II, 39.7) +- (0.9,0.7)
		(Config III, 45.1) +- (3.2,2.9) 
};
\addplot[pattern=north east lines, pattern color = DA!70] [error bars/.cd, y dir=minus,y explicit] 
	coordinates {
		(Config I, 55.4) +- (3.3,2.0) 
		(Config II, 50.9) +- (1.4,1.1)
		(Config III, 55.9) +- (6.6,3.9)
};
\addplot[pattern=north west lines, pattern color = KeynoteRed] [error bars/.cd, y dir=minus,y explicit] 
	coordinates {
		(Config I, 63.9) +- (14.1,3.4)
		(Config II, 58.3) +- (9.1,3.8)
		(Config III, 56.9) +- (4.8,3.1)
};		  
\addplot[pattern=crosshatch, pattern color = DCA] [error bars/.cd, y dir=minus,y explicit] 
	coordinates {
		(Config I, 73.8) +- (39.4,9.6)
		(Config II, 72.5) +- (31.0,8.5)
		(Config III, 72.4) +- (35.5,8.4)
};
\legend{${\sf D\ \ \ }$, ${\sf DA\ \ \ }$, ${\sf DC\ \ \ }$, ${\sf DCA\ \ \ }$}
\end{axis} 
\end{tikzpicture}
}

==> suppressionPlotDirRoom.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=8.3cm,
%height=4cm,
x tick label style={ /pgf/number format/1000 sep=},
ylabel=Passive Suppression (dB), 
ylabel near ticks, 
enlargelimits=0.15, 
legend style={at={(0.5,-0.15)},
anchor=north,legend columns=-1}, 
ybar,
bar width=10pt, 
%nodes near coords,
ymin=20, ymax=75,
symbolic x coords={D, DA, DC, DCA},
]
\addplot[fill=red!30][error bars/.cd, y dir=both,y explicit]
	 coordinates {
	 	(D, 37.7) +- (0.0,0.0) 
	 	(DA, 39.4) +- (0.0,0.0)
		(DC, 45.1) +- (0.0,0.0) 
		(DCA, 45.9) +- (0.0,0.0)};
\addplot[fill=KeynoteBlue!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(D, 36.0) +- (0.0,0.0) 
		(DA, 38.1) +- (0.0,0.0) 
		(DC, 44.9) +- (0.0,0.0) 
		(DCA, 44.9) +- (0.0,0.0) };
\addplot[fill=KeynoteYellow!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(D, 37.1) +- (0.0,0.0) 
		(DA, 37.4) +- (0.0,0.0)
		(DC, 44.4) +- (0.0,0.0)  
		(DCA, 45.7) +- (0.0,0.0) };
\legend{Config~\dirBigA  , Config~\dirBigB  , Config~\dirSmall} 
\end{axis} 
\end{tikzpicture}

==> suppressionPlotDirRoom_2.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=8.3cm,
title = Reflective Room,
%height=4cm,
%x tick label style={ /pgf/number format/1000 sep=},
ylabel=Passive Suppression (dB), 
ylabel near ticks, 
enlarge x limits= .26,
%enlarge y limits=0.15, 
legend style={at={(0.5,-0.15)},
anchor=north,legend columns=-1}, 
ybar = 2pt,
bar width=10pt, 
%nodes near coords,
ymin=20, ymax=75,
symbolic x coords={Config A,Config B,Config C},
xtick = data,
]
\addplot[fill=red!30][error bars/.cd, y dir=both,y explicit]
	 coordinates {
	 	(Config A, 37.7) +- (0.0,0.0) 
		(Config B, 36.0) +- (0.0,0.0)
		(Config C, 37.1) +- (0.0,0.0) 
};
\addplot[fill=KeynoteBlue!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config A, 39.4) +- (0.0,0.0)
		(Config B, 38.1) +- (0.0,0.0) 
		(Config C, 37.4) +- (0.0,0.0)
};
\addplot[fill=KeynoteYellow!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config A, 45.1) +- (0.0,0.0)
		(Config B, 44.9) +- (0.0,0.0)
		(Config C, 44.4) +- (0.0,0.0)
};		  
\addplot[fill=KeynoteSlate!50] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config A, 45.9) +- (0.0,0.0)
		(Config B, 44.9) +- (0.0,0.0)
		(Config C, 45.7) +- (0.0,0.0)
};
\legend{${\sf D\ \ \ }$, ${\sf DA\ \ \ }$, ${\sf DC\ \ \ }$, ${\sf DCA\ \ \ }$}
\end{axis} 
\end{tikzpicture}

==> suppressionPlotDirRoom_3.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=8.3cm,
title = Reflective Room,
%height=4cm,
%x tick label style={ /pgf/number format/1000 sep=},
ylabel=Passive Suppression (dB), 
ylabel near ticks, 
enlarge x limits= .26,
%enlarge y limits=0.15, 
legend style={at={(0.5,-0.15)},
anchor=north,legend columns=-1}, 
ybar = 2pt,
bar width=10pt, 
%nodes near coords,
ymin=20, ymax=75,
symbolic x coords={Config A,Config B,Config C},
xtick = data,
]
\addplot[fill=D!10][error bars/.cd, y dir=both,y explicit]
	 coordinates {
	 	(Config A, 37.7) +- (27.8,7.7) 
		(Config B, 36.0) +- (36.7,7.8) 
		(Config C, 37.1) +- (42.9,6.9)  
};
\addplot[pattern=north east lines, pattern color = DA!70] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config A, 39.4) +- (50.6,8.5)
		(Config B, 38.1) +- (35.0,7.8) 
		(Config C, 37.4) +- (36.8,6.0) 
};
\addplot[pattern=north west lines, pattern color = KeynoteRed] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config A, 45.1) +- (40.4,7.2)
		(Config B, 44.9) +- (38.6,8.3)
		(Config C, 44.4) +- (34.9,7.7) 
};		  
\addplot[pattern=crosshatch, pattern color = DCA] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config A, 45.9) +- (37.3,6.5)
		(Config B, 44.9) +- (32.1,9.5) 
		(Config C, 45.7) +- (35.4,7.2)
};
\legend{${\sf D\ \ \ }$, ${\sf DA\ \ \ }$, ${\sf DC\ \ \ }$, ${\sf DCA\ \ \ }$}
\end{axis} 
\end{tikzpicture}

==> suppressionPlotDirRoom_minErrorBars.tex <==
{\small
\begin{tikzpicture} 
\begin{axis}[
width=8.3cm,
%title = Reflective Room,
height=0.35\textwidth,
%x tick label style={ /pgf/number format/1000 sep=},
ylabel=Passive Suppression (dB), 
ylabel near ticks, 
enlarge x limits= .26,
%enlarge y limits=0.15, 
legend style={at={(0.5,-0.15)},
anchor=north,legend columns=-1}, 
ybar = 2pt,
ylabel near ticks,
xlabel near ticks,
bar width=10pt, 
%nodes near coords,
ymin=20, ymax=75,
ytick = {30,40,...,70},
symbolic x coords={Config I,Config II,Config III},
xtick = data,
]
\addplot[fill=D!10][error bars/.cd, y dir=minus,y explicit]
	 coordinates {
	 	(Config I, 37.7) +- (27.8,7.7) 
		(Config II, 36.0) +- (36.7,7.8) 
		(Config III, 37.1) +- (42.9,6.9)  
};
\addplot[pattern=north east lines, pattern color = DA!70] [error bars/.cd, y dir=minus,y explicit] 
	coordinates {
		(Config I, 39.4) +- (50.6,8.5)
		(Config II, 38.1) +- (35.0,7.8) 
		(Config III, 37.4) +- (36.8,6.0) 
};
\addplot[pattern=north west lines, pattern color = KeynoteRed] [error bars/.cd, y dir=minus,y explicit] 
	coordinates {
		(Config I, 45.1) +- (40.4,7.2)
		(Config II, 44.9) +- (38.6,8.3)
		(Config III, 44.4) +- (34.9,7.7) 
};		  
\addplot[pattern=crosshatch, pattern color = DCA] [error bars/.cd, y dir=minus,y explicit] 
	coordinates {
		(Config I, 45.9) +- (37.3,6.5)
		(Config II, 44.9) +- (32.1,9.5) 
		(Config III, 45.7) +- (35.4,7.2)
};
\legend{${\sf D\ \ \ }$, ${\sf DA\ \ \ }$, ${\sf DC\ \ \ }$, ${\sf DCA\ \ \ }$}
\end{axis} 
\end{tikzpicture}
}

==> suppressionPlotOmniChamber_2.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=6cm,
height=6.2cm,
%x tick label style={ /pgf/number format/1000 sep=},
ylabel=Passive Suppression (dB), 
ylabel near ticks, 
enlarge x limits= .5,
%enlarge y limits=0.15, 
title = Anechoic Chamber,
legend style={at={(0.5,-0.15)},
anchor=north,legend columns=-1}, 
ybar = 2pt,
bar width=10pt, 
%nodes near coords,
ymin=20, ymax=75,
symbolic x coords={Config D,Config E},
xtick = data,
]
\addplot[fill=red!30][error bars/.cd, y dir=both,y explicit]
	 coordinates {
	 	(Config D, 27.9) +- (0.0,0.0) 
		(Config E, 24.5) +- (0.0,0.0)
};
\addplot[fill=KeynoteBlue!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config D, 48.0) +- (0.0,0.0)
		(Config E, 48.2) +- (0.0,0.0) 
};
%\addplot[fill=KeynoteYellow!30] [error bars/.cd, y dir=both,y explicit] 
%	coordinates {
%		(Config D, 62.9) +- (0.0,0.0)
%		(Config E, 65.8) +- (0.0,0.0) 
%};		  
%\legend{${\sf \emptyset\ \ \ }$, ${\sf A\ \ \ }$, ${\sf AR\ \ \ }$, ${\sf DCA\ \ \ }$}
\legend{${\sf \emptyset\ \ \ }$, ${\sf A\ \ \ }$, ${\sf AR\ \ \ }$}
\end{axis} 
\end{tikzpicture}

==> suppressionPlotOmniRoom_2.tex <==
\begin{tikzpicture} 
\begin{axis}[
width=6cm,
height=6.2cm,
%x tick label style={ /pgf/number format/1000 sep=},
ylabel=Passive Suppression (dB), 
ylabel near ticks, 
enlarge x limits= .5,
%enlarge y limits=0.15, 
title = Reflective Room,
legend style={at={(0.5,-0.15)},
anchor=north,legend columns=-1}, 
ybar = 2pt,
bar width=10pt, 
%nodes near coords,
ymin=20, ymax=75,
symbolic x coords={Config D,Config E},
xtick = data,
]
\addplot[fill=red!30][error bars/.cd, y dir=both,y explicit]
	 coordinates {
	 	(Config D, 27.6) +- (0.0,0.0) 
		(Config E, 25.1) +- (0.0,0.0)
};
\addplot[fill=KeynoteBlue!30] [error bars/.cd, y dir=both,y explicit] 
	coordinates {
		(Config D, 40.1) +- (0.0,0.0)
		(Config E, 41.1) +- (0.0,0.0) 
};
%\addplot[fill=KeynoteYellow!30] [error bars/.cd, y dir=both,y explicit] 
%	coordinates {
%		(Config D, 41,6) +- (0.0,0.0)
%		(Config E, 42.4) +- (0.0,0.0) 
%};		  
%\legend{${\sf \emptyset\ \ \ }$, ${\sf A\ \ \ }$, ${\sf AR\ \ \ }$, ${\sf DCA\ \ \ }$}
\legend{${\sf \emptyset\ \ \ }$, ${\sf A\ \ \ }$, ${\sf AR\ \ \ }$}
\end{axis} 
\end{tikzpicture}

==> timeDomainComparison.tex <==

{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.36\textwidth,
height=0.3\textwidth,
xmin=0, xmax=100,
ymin=-110, ymax=-20,
xlabel={$t$ (ns)},
ylabel={$|h(t)|^2$ (dB)},
%ylabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={${\sf \emptyset}$: Anechoic Chamber, ${\sf \emptyset}$: Reflective Room},
legend style={at={(0.98,1.1)},anchor=north east,nodes=right}]
%
\addplot [color=KeynoteBlue,  line width=0.5pt]
table [x = time, y = O-Chamber]{./DocData/TimeDomainComparison.dat};
%
\addplot [color=KeynoteRed,  line width=0.5pt]
table [x = time, y = O-Room]{./DocData/TimeDomainComparison.dat};
%
\node[pin=60:{Reflective}] at (axis description cs:0.55,0.60) {};
%\node[pin=-10:{Anechoic}] at (axis description cs:0.60,0.36) {};
\node[pin=60:{Anechoic}] at (axis description cs:0.59,0.20) {};
\end{axis}
\end{tikzpicture}

}

==> timeDomainComparison_D.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.30\textwidth,
height=0.21\textwidth,
xmin=0, xmax=100,
ymin=-110, ymax=-20,
xlabel={$t$ (ns)},
ylabel={$|h(t)|^2$ (dB)},
xlabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={${\sf D}$: Anechoic Chamber, ${\sf D}$: Reflective Room},
legend style={at={(0.5,1.0)},anchor=center,nodes=right}]
%
\addplot [color=KeynoteBlue,  line width=0.5pt]
table [x = time, y = D-Chamber]{./DocData/TimeDomainComparison.dat};
%
\addplot [color=KeynoteRed,  line width=0.5pt, densely dashed]
table [x = time, y = D-Room]{./DocData/TimeDomainComparison.dat};
%
\node[pin=60:{Reflective}] at (axis description cs:0.54,0.60) {};
%\node[pin=-10:{Anechoic}] at (axis description cs:0.60,0.36) {};
\node[pin=60:{Anechoic}] at (axis description cs:0.38,0.16) {};
\end{axis}
\end{tikzpicture}

}

==> timeDomainComparison_DA.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.30\textwidth,
height=0.21\textwidth,
xmin=0, xmax=100,
ymin=-110, ymax=-20,
xlabel={$t$ (ns)},
ylabel={$|h(t)|^2$ (dB)},
xlabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={${\sf DA}$: Anechoic Chamber, ${\sf DA}$: Reflective Room},
legend style={at={(0.5,1.0)},anchor=center,nodes=right}]
\addplot [color=KeynoteBlue,  line width=0.5pt]
table [x = time, y = DA-Chamber]{./DocData/TimeDomainComparison.dat};
%
\addplot [color=KeynoteRed,  line width=0.5pt, densely dashed]
table [x = time, y = DA-Room]{./DocData/TimeDomainComparison.dat};
%
\node[pin=60:{Reflective}] at (axis description cs:0.50,0.57) {};
%\node[pin=-10:{Anechoic}] at (axis description cs:0.60,0.36) {};
\node[pin=60:{Anechoic}] at (axis description cs:0.45,0.15) {};
\end{axis}
\end{tikzpicture}

}

==> timeDomainComparison_DCA.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.30\textwidth,
height=0.21\textwidth,
xmin=0, xmax=100,
ymin=-110, ymax=-20,
xlabel={$t$ (ns)},
ylabel={$|h(t)|^2$ (dB)},
xlabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={${\sf DCA}$: Anechoic Chamber, ${\sf DCA}$: Reflective Room},
legend style={at={(0.5,1.0)},anchor=center,nodes=right}]
%
\addplot [color=KeynoteBlue,  line width=0.5pt]
table [x = time, y = DCA-Chamber]{./DocData/TimeDomainComparison.dat};
%
\addplot [color=KeynoteRed,  line width=0.5pt, densely dashed]
table [x = time, y = DCA-Room]{./DocData/TimeDomainComparison.dat};
%
\node[pin=60:{Reflective}] at (axis description cs:0.35,0.55) {};
%\node[pin=-10:{Anechoic}] at (axis description cs:0.60,0.36) {};
\node[pin=60:{Anechoic}] at (axis description cs:0.25,0.06) {};
\end{axis}
\end{tikzpicture}

}

==> timeDomainComparison_O.tex <==
{\small
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=0.30\textwidth,
height=0.21\textwidth,
xmin=0, xmax=100,
ymin=-110, ymax=-20,
xlabel={$t$ (ns)},
ylabel={$|h(t)|^2$ (dB)},
xlabel near ticks,
ylabel style={},
%title={Comparison},
axis on top,
legend entries={${\sf \emptyset}$: Anechoic Chamber, ${\sf \emptyset}$: Reflective Room},
legend style={at={(0.5,1.0)},anchor=center,nodes=right}]
%
\addplot [color=KeynoteBlue,  line width=0.5pt]
table [x = time, y = O-Chamber]{./DocData/TimeDomainComparison.dat};
%
\addplot [color=KeynoteRed,  line width=0.5pt, densely dashed]
table [x = time, y = O-Room]{./DocData/TimeDomainComparison.dat};
%
\node[pin=60:{Reflective}] at (axis description cs:0.58,0.60) {};
%\node[pin=-10:{Anechoic}] at (axis description cs:0.60,0.36) {};
\node[pin=60:{Anechoic}] at (axis description cs:0.59,0.20) {};
\end{axis}
\end{tikzpicture}

}
